Universal Approximation with Certified Networks

Training neural networks to be certifiably robust is critical to ensure their safety against adversarial attacks. However, it is currently very difficult to train a neural network that is both accurate and certifiably robust. In this work we take a step towards addressing this challenge. We prove that for every continuous function $f$, there exists a network $n$ such that: (i) $n$ approximates $f$ arbitrarily close, and (ii) simple interval bound propagation of a region $B$ through $n$ yields a result that is arbitrarily close to the optimal output of $f$ on $B$. Our result can be seen as a Universal Approximation Theorem for interval-certified ReLU networks. To the best of our knowledge, this is the first work to prove the existence of accurate, interval-certified networks.

==> figures/network_imprecise.tex <==
\begin{tikzpicture}[scale=0.8, font=\tiny\sffamily]
    \pgfmathsetmacro{\l}{1.5}
    \pgfmathsetmacro{\w}{2}

    \node[] (X) at (- 0.5 * \w, - 0.5 * \l) {$x$}; 

    \node[shape=circle,draw=gray] (A) at (0,0) {$0$};
    \node[shape=circle,draw=gray] (B) at (0,-\l) {$0$};

    \node[shape=circle,draw=gray, inner sep=1.8pt] (C) at (\w,0) {$\tfrac{1}{2}$};
    \node[shape=circle,draw=gray, inner sep=1.8pt] (D) at (\w,-\l) {$\tfrac{1}{2}$};

    \node[] (FX) at (\w + 0.5 * \w, - 0.5 * \l) {$y$};


    \path [->] (X) edge node[left,above] {$\tfrac{1}{2}$} (A);    ​
    \path [->] (X) edge node[left,below] {$\tfrac{1}{2}$} (B);

    \path [->] (A) edge node[left,above] {$-\tfrac{3}{2}$} (C);
    \path [->] (B) edge node[left,below] {$-\tfrac{3}{2}$} (D);
    \path [->] (A) edge node[pos=0.4,left,above] {$\tfrac{1}{2}$} (D);
    \path [->] (B) edge node[pos=0.4,left,below] {$\tfrac{1}{2}$} (C);
    
    \path [->] (C) edge node[right,above] {\tiny 1} (FX.north west);
    \path [->] (D) edge node[right,below] {\tiny 1} (FX.south west);

    
    \coordinate (x0) at (X);
    \node at (x0) [below=5.5mm of x0] { $[0,1]$ }; 


    \coordinate (x1) at (A);
    \node at (x1) [above=5.5mm  of x1] { $[0, \tfrac{1}{2}]$ };
​
    \coordinate (x2) at (B);
    \node at (x2) [below=5.5mm  of x2] { $[0, \tfrac{1}{2}]$ };
​​

    \coordinate (x3) at (C);
    \node at (x3) [above=5.5mm  of x3] { $[0, \tfrac{3}{4}]$ };
​
    \coordinate (x4) at (D);
    \node at (x4) [below=5.5mm  of x4] { $[0, \tfrac{3}{4}]$ };
​

    \coordinate (x5) at (FX);
    \node at (x5) [below=5.5mm of x5] { $[0,\tfrac{3}{2}]$ }; ​

\end{tikzpicture}

==> figures/network_precise.tex <==
\begin{tikzpicture}[scale=0.8, font=\tiny\sffamily]
    \pgfmathsetmacro{\l}{1.5}
    \pgfmathsetmacro{\w}{2}

    \node[] (X) at (- 0.5 * \w, - 0.5 * \l) {$x$}; 

    \node[shape=circle,draw=gray] (A) at (0,0) {$0$};
    \node[shape=circle,draw=gray] (B) at (0,-\l) {$0$};

    \node[shape=circle,draw=gray, inner sep=1.8pt] (C) at (\w,0) {$\tfrac{1}{2}$};
    \node[shape=circle,draw=gray, inner sep=1.8pt] (D) at (\w,-\l) {$\tfrac{1}{2}$};

    \node[] (FX) at (\w + 0.5 * \w, - 0.5 * \l) {$y$};


    \path [->] (X) edge node[left,above] {$\tfrac{1}{2}$} (A);    ​
    \path [->] (X) edge node[left,below] {$\tfrac{1}{2}$} (B);

    \path [->] (A) edge node[left,above] {$-\tfrac{1}{2}$} (C);
    \path [->] (B) edge node[left,below] {$-\tfrac{1}{2}$} (D);
    \path [->] (A) edge node[pos=0.4,left,above] {$-\tfrac{1}{2}$} (D);
    \path [->] (B) edge node[pos=0.4,left,below] {$-\tfrac{1}{2}$} (C);
    
    \path [->] (C) edge node[right,above] {\tiny 1} (FX.north west);
    \path [->] (D) edge node[right,below] {\tiny 1} (FX.south west);

    
    \coordinate (x0) at (X);
    \node at (x0) [below=5.5mm of x0] { $[0,1]$ }; 


    \coordinate (x1) at (A);
    \node at (x1) [above=5.5mm  of x1] { $[0, \tfrac{1}{2}]$ };
​
    \coordinate (x2) at (B);
    \node at (x2) [below=5.5mm  of x2] { $[0, \tfrac{1}{2}]$ };
​​

    \coordinate (x3) at (C);
    \node at (x3) [above=5.5mm  of x3] { $[0, \tfrac{1}{2}]$ };
​
    \coordinate (x4) at (D);
    \node at (x4) [below=5.5mm  of x4] { $[0, \tfrac{1}{2}]$ };
​

    \coordinate (x5) at (FX);
    \node at (x5) [below=5.5mm of x5] { $[0,1]$ }; ​

\end{tikzpicture}
